Pessimistic Iterative Planning with RNNs for Robust POMDPs

Robust POMDPs extend classical POMDPs to incorporate model uncertainty using so-called uncertainty sets on the transition and observation functions, effectively defining ranges of probabilities. Policies for robust POMDPs must be (1) memory-based to account for partial observability and (2) robust against model uncertainty to account for the worst-case probability instances from the uncertainty sets. To compute such robust memory-based policies, we propose the pessimistic iterative planning (PIP) framework, which alternates between (1) selecting pessimistic POMDPs via worst-case probability instances from the uncertainty sets, and (2) computing finite-state controllers (FSCs) for these pessimistic POMDPs. Within PIP, we propose the rFSCNet algorithm, which optimizes a recurrent neural network to compute the FSCs. The empirical evaluation shows that rFSCNet can compute better-performing robust policies than several baselines and a state-of-the-art robust POMDP solver.

==> figures/raw_framework.tex <==
\newcommand{\nodewidth}{2cm}
\newcommand{\nodegaph}{2.2cm}
\newcommand{\nodegapv}{1cm}
\newcommand{\textfill}[0]{white}
	
	\tikzset{item node/.style={rectangle, draw, text width=2.8cm, text badly centered, node distance=\nodewidth, inner sep=5pt,rounded corners=0.1cm,minimum height=1.5cm,minimum width=2.5cm}}
	\tikzset{policy/.style={diamond,draw,text width=1.0cm,text badly centered,minimum height=0.5cm,rounded corners=0.2cm}}
	\tikzset{data/.style={ellipse,draw,text width=1.0cm,text badly centered,minimum height=1.0cm}}
	\tikzset{joincircle/.style={draw,circle,fill=black,inner sep=0pt, outer sep=0pt,minimum width=0.2cm}}
	
	
	\begin{tikzpicture}
		\node[item node, draw = white] (model-based-learning) {(1) \textbf{Supervised learning of robust FSCs}};
  
		\node[item node, draw = white, very thick, right=\nodegaph of model-based-learning] (adversarial-model) {(2) \textbf{\titlecap{\adverb} POMDP selection}};
  
		\node[item node, draw = white, below=\nodegapv of adversarial-model, dashed] (evaluation) {Robust policy evaluation};
  
		\node[item node, below=\nodegapv of model-based-learning, draw = white] (outputbox) {RNN $\rightarrow$ FSC};
  
		\draw[draw = black, fill=none, rounded corners=0.1cm] (model-based-learning.north west) rectangle (outputbox.south east);
  
		\draw[very thick] (adversarial-model.west) edge[-latex'] node[fill=\textfill,text width=1.15cm, text centered]{POMDP} (model-based-learning.east);
  
		\draw[very thick] (model-based-learning.south) edge[-latex'] node[fill=\textfill,text width=1.15cm, text centered]{RNN} (outputbox.north);
  
		\draw[very thick] (outputbox.east) edge[-latex'] node[fill=\textfill,text width=0.75cm, text centered]{FSC} (evaluation.west);
  
		\draw[very thick] (evaluation.north)  edge[-latex']node[fill=\textfill,text width=2cm, text centered]{Robust value} (adversarial-model.south);
  
  		\draw[draw = black, fill=none, rounded corners=0.1cm] (adversarial-model.north west) rectangle (evaluation.south east);

        \draw[draw = black, dashed, fill=none, rounded corners=0.1cm, label=RPOMDP] ($(adversarial-model.north west) + (-0.25,0.25)$) rectangle ($(evaluation.south east) + (0.25,-0.25)$);

        \node[draw = none, fill=none, above=0.25 of adversarial-model] {RPOMDP};


		
	\end{tikzpicture}

